Automating Seccomp Filter Generation for Linux Applications

Software vulnerabilities in applications undermine the security of applications. By blocking unused functionality, the impact of potential exploits can be reduced. While seccomp provides a solution for filtering syscalls, it requires manual implementation of filter rules for each individual application. Recent work has investigated automated approaches for detecting and installing the necessary filter rules. However, as we show, these approaches make assumptions that are not necessary or require overly time-consuming analysis. In this paper, we propose Chestnut, an automated approach for generating strict syscall filters for Linux userspace applications with lower requirements and limitations. Chestnut comprises two phases, with the first phase consisting of two static components, i.e., a compiler and a binary analyzer, that extract the used syscalls during compilation or in an analysis of the binary. The compiler-based approach of Chestnut is up to factor 73 faster than previous approaches without affecting the accuracy adversely. On the binary analysis level, we demonstrate that the requirement of position-independent binaries of related work is not needed, enlarging the set of applications for which Chestnut is usable. In an optional second phase, Chestnut provides a dynamic refinement tool that allows restricting the set of allowed syscalls further. We demonstrate that Chestnut on average blocks 302 syscalls (86.5%) via the compiler and 288 (82.5%) using the binary-level analysis on a set of 18 widely used applications. We found that Chestnut blocks the dangerous exec syscall in 50% and 77.7% of the tested applications using the compiler- and binary-based approach, respectively. For the tested applications, Chestnut prevents exploitation of more than 62% of the 175 CVEs that target the kernel via syscalls. Finally, we perform a 6 month long-term study of a sandboxed Nginx server.

==> images/compiler-flow.tikz <==
\tikzset{multiple/.style = {fill=white,draw=black,thick,minimum height = 1cm,minimum
           width=2cm},
         ordinary/.style = {rectangle,draw,thick,minimum height = 1cm,minimum width=2cm,rounded corners}}
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[scale=0.5]
  \node[] at (0,0) (source) {\parbox{1cm}{\centering \includegraphics[width=1cm]{images/srcfile}\\ Sources}};
  \node[right=0.5cm of source,align=center] (stage1) {\parbox{2cm}{\centering \includegraphics[width=1cm]{images/extract}\\ Extract System Call Number}};
  \node[right=0.5cm of stage1,align=center] (stage2) {\parbox{2cm}{\centering \includegraphics[width=1.5cm]{images/call_graph}\\ Build Call Graph}};
  \node[below right=-1cm and 0.5cm of stage2,align=center] (annotated) {\parbox{2cm}{\centering \includegraphics[width=1cm]{images/binfilters}\\ Annotated\\Binary File(s)}};
  \node[above right=-1cm and 0.5cm of stage2] (libs) {\parbox{2cm}{\centering \includegraphics[width=1cm]{images/libraries}\\ Libraries}};
  \node[right=3cm of stage2,align=center] (stage3) {\parbox{2cm}{\centering \includegraphics[width=1cm]{images/generate}\\ Generate System Call List}};
  \node[right=0.5cm of stage3,align=center] (executable) {\parbox{2cm}{\centering \includegraphics[width=1cm]{images/executable}\\ Annotated Executable}};
  \node[right=0.5cm of executable,align=center] (run) {\parbox{2cm}{\centering \includegraphics[width=1cm]{images/filter}\\ Install Filters}};

  \draw[arrow] (source) to (stage1);
  \draw[arrow] (stage1) to (stage2);
  \draw[arrow,out=0,in=135] (stage2.east) to (annotated.west);
  \draw[arrow,out=0,in=180] (libs.east) to (stage3.west);
  \draw[arrow,out=0,in=180] (annotated.east) to (stage3.west);
  \draw[arrow] (stage3.east) to (executable.west);
  \draw[arrow] (executable.east) to (run.west);  
\end{tikzpicture}


==> images/dynamic-trace.tikz <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=0.75cm,text centered, draw=black,fill=black!2]
\tikzstyle{kernel} = [rectangle, minimum width=3cm, minimum height=0.75cm, text centered, draw=black,fill=black!2]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=0.75cm, text centered, draw=black, fill=black!10]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=0.75cm, text centered, draw=black, fill=white,thick]
\tikzstyle{arrow} = [thick,->,>=stealth]
\usetikzlibrary{shapes.geometric, arrows}

\begin{tikzpicture}[yscale=.55]

\draw[kernel] (7,-1) rectangle +(4,2);
\node[left] at (11,1.55) {\large Kernel};

\draw[arrow] (6,-1.75) -| (8,-1) node[midway,below] {System Call};
\draw[arrow] (8,-1) |- (6,1.5) node[midway,above,xshift=-1cm] {notify};
\draw[draw=red!60!black] (8.5,-0.5) rectangle +(2,1) node[midway] {System Call};

\draw[startstop] (0,0) rectangle +(6,3);
\node[right] at (0.5,1.5) {\Large Tracer};
\draw[arrow] (4.5,2.95) -- (4.5,3.75) -| node[midway,below,xshift=-1cm] {allow} (9.5,0.5);
\draw[arrow] (9.5,-0.5) |- node[midway,right,yshift=0.5cm] {return} (6,-2.75);


\node[decision] at (4.5,1.5) {\parbox{1cm}{\centering Log Syscall}};
\draw[process] (0,-3) rectangle +(6,1.5) node [midway,xshift=-1cm] {\Large Tracee};

\draw[arrow] (0.5,0) -- (0.5,-1.5) node[midway,right] {Trace};



\end{tikzpicture}


==> images/overview.tikz <==
\tikzstyle{dbox} += [draw,thick]
\tikzstyle{phase} += [font=\bfseries\large]

\begin{tikzpicture}

\begin{scope}[shift={(0,0)}]
  \draw[dbox] (-0.5,-3) rectangle node[yshift=2.5cm,phase] {P1: Static Analysis} +(7.5,6);
  \node (src) at (0.5,1) [minimum width=1cm,minimum height=1.25cm] {\parbox{1cm}{\centering \includegraphics[width=1cm]{images/srcfile}\\ Source}};
  \node (bin) at (0.5,-2) [minimum width=1cm,minimum height=1.25cm] {\parbox{1cm}{\centering \includegraphics[width=1cm]{images/binfile}\\ Binary}};
  \node (binfilter) at (6,-.5) [minimum width=1cm,minimum height=1.25cm] {\parbox{2cm}{\centering \includegraphics[width=1cm]{images/binfilters}\\ Annotated\\Binary File(s)}};
  \node (llvm) at (3,1) [draw,minimum width=2cm,minimum height=1cm] {\parbox{2cm}{\centering Source\\Analyzer}};
  \node (binan) at (3,-2) [draw,minimum width=2cm,minimum height=1cm] {\parbox{2cm}{\centering Binary\\Analyzer}};
\end{scope}

\begin{scope}[shift={(10,0)}]
  \draw[dbox,fill=gray!30] (-1.8,-3) rectangle node[yshift=2.5cm,phase] {P2: Dynamic Refinement} +(5.8,6);
  \node (dynan) at (0,-.5) [draw,minimum width=2cm,minimum height=1cm] {\parbox{2cm}{\centering Dynamic\\Analyzer}};
  \node (binfilter_refined) at (3,-.5) [minimum width=1cm,minimum height=1.25cm] {\parbox{2cm}{\centering \includegraphics[width=1cm]{images/binfilters}\\ Annotated\\Binary File(s)}};
\end{scope}

\begin{scope}[shift={(16.5,0)}]
  \node (wrapper) at (0,-2) [draw,minimum width=2cm,minimum height=1cm] {\parbox{2cm}{\centering Chestnut\\Generator}};
  \node (rewriter) at (0,1) [draw,minimum width=2cm,minimum height=1cm] {\parbox{2cm}{\centering Chestnut\\Patcher}};
  \node (binrewrite) at (3,1) [minimum width=0.7cm,minimum height=1.25cm] {\parbox{1.1cm}{\centering \includegraphics[width=1cm]{images/rewrite}\\ Sandboxed\\Binary}};
  \node (binsandbox) at (3,-2) [minimum width=0.7cm,minimum height=1.25cm] {\parbox{1.1cm}{\centering \includegraphics[width=1cm]{images/sandbox}\\ Wrapped\\Binary}};
\end{scope}

\begin{scope}
  \draw[->,>=stealth,out=0,in=180,thick] (src.east) to (llvm.west);
  \draw[->,>=stealth,out=0,in=180,thick] (bin.east) to (binan.west);
  \draw[->,>=stealth,out=0,in=180,thick] (binan.east) to (binfilter.west);
  \draw[->,>=stealth,out=0,in=180,thick] (llvm.east) to (binfilter.west);
\end{scope}

\begin{scope}
  \draw[->,>=stealth,out=0,in=180,thick] (binfilter.east) to (dynan.west);
  \draw[->,>=stealth,out=0,in=180,thick] (dynan.east) to (binfilter_refined.west);
  \draw[->,>=stealth,out=0,in=180,thick] (binfilter_refined.east) to (rewriter.west);
  \draw[->,>=stealth,out=0,in=180,thick] (binfilter_refined.east) to (wrapper.west) node[above,yshift=1.3cm] {or};
\end{scope}

\begin{scope}
  \draw[->,>=stealth,out=0,in=180,thick] (wrapper.east) to (binsandbox.west);
  \draw[->,>=stealth,out=0,in=180,thick] (rewriter.east) to (binrewrite.west);
\end{scope}

\end{tikzpicture}


==> images/symbolic_backward_execution.tikz <==
\begin{tikzpicture}

  \node[right] at (0,2.5) {\texttt{mov}};
  \node[right] at (0.8,2.5) {\texttt{\$0x1,}};
  \node[right] at (1.8,2.5) {\texttt{\%bl}};
  
  \node[right] at (0,2) {\texttt{xor}};
  \node[right] at (0.8,2) {\texttt{\%edi,}};
  \node[right] at (1.8,2) {\texttt{\%edi}};
  
  \node[right] at (0,1.5) {\texttt{mov}};
  \node[right] at (0.8,1.5) {\texttt{\%ebx,}};
  \node[right] at (1.8,1.5) {\texttt{\%eax }};
  \node[right] at (0,1) {\texttt{lea}};
  \node[right] at (0.8,1) {\texttt{0xf(\%rip),}};
  \node[right] at (2.8,1) {\texttt{\%rsi}};
  \node[right] at (0,0.5) {\texttt{mov}};
  \node[right] at (0.8,0.5) {\texttt{\$0xd,}};
  \node[right] at (1.8,0.5) {\texttt{\%edx}};
  \node[right] at (0,0) {\texttt{syscall }};

  \draw[->,>=stealth,thick] (4,0) to (4,2.5);
  
  \node[right] at (4.5,0) {\texttt{rax} = ?};
  \node[right] at (4.5,0.5) {\texttt{rax} = ?};
  \node[right] at (4.5,1) {\texttt{rax} = ?};
  \node[right] at (4.5,1.5) {\texttt{rax} = \texttt{rbx} = ?};
  \node[right] at (4.5,2) {\texttt{rax} = \texttt{rbx} = ?};
  \node[right] at (4.5,2.5) {\texttt{rax} = \texttt{rbx} = \$0x1};

  \draw[red!60!black,thick] (0.75,0) ellipse (0.8cm and 0.25cm);
  \draw[red!60!black,thick] (2.25,1.5) ellipse (0.5cm and 0.25cm);
  \draw[red!60!black,thick] (1.25,1.5) ellipse (0.5cm and 0.25cm);
  \draw[red!60!black,thick] (2.25,2.5) ellipse (0.5cm and 0.25cm);
  \draw[red!60!black,thick] (1.25,2.5) ellipse (0.5cm and 0.25cm);
  
  \draw[red!60!black,thick,out=90,in=90,->,>=stealth] (2.25,2.75) to (1.25,2.75);
  \draw[red!60!black,thick,out=270,in=270,->,>=stealth] (2.25,1.25) to (1.25,1.25);
  \draw[red!60!black,thick,out=90,in=270,->,>=stealth] (1.25,1.75) to (2.25,2.25);
  \draw[red!60!black,thick,out=90,in=270,->,>=stealth] (0.85,0.25) to (2.45,1.26);
\end{tikzpicture}


==> images/syscall_mapping.tikz <==
\begin{tikzpicture}[yscale=0.75]
\usetikzlibrary{shapes}

\node (puts) [draw=black,ellipse,minimum width=2cm] at (0,2) {puts};
\node (fork) [draw=black,ellipse,minimum width=2cm] at (0,1) {fork};
\node (system) [draw=black,ellipse,minimum width=2cm] at (7,1.5) {system};

\node (writev) [draw=black,minimum width=2.75cm,minimum height=0.4cm] at (3.5,2) {sys\_writev};
\node (clone) [draw=black,minimum width=2.75cm,minimum height=0.4cm] at (3.5,1.25) {sys\_clone};
\node (futex) [draw=black,minimum width=2.75cm,minimum height=0.4cm] at (3.5,0.5) {sys\_futex};
\node (wait) [draw=black,minimum width=2.75cm,minimum height=0.4cm] at (3.5,-0.25) {sys\_wait4};
\node (execve) [draw=black,minimum width=2.75cm,minimum height=0.4cm] at (3.5,-1) {sys\_execve};
\node (mask) [draw=black,minimum width=2.75cm,minimum height=0.4cm] at (3.5,-1.75) {sys\_rt\_sigprocmask};

\draw[->,>=stealth,in=180,out=0] (puts.east) to (writev.west);
\draw[->,>=stealth,in=180,out=0] (fork.east) to (writev.west);
\draw[->,>=stealth,in=180,out=0] (fork.east) to (clone.west);
\draw[->,>=stealth,in=180,out=0] (fork.east) to (futex.west);
\draw[->,>=stealth,in=0,out=180,looseness=0.6] (system.west) to (clone.east);
\draw[->,>=stealth,in=0,out=180,looseness=0.6] (system.west) to (wait.east);
\draw[->,>=stealth,in=0,out=180,looseness=0.6] (system.west) to (execve.east);
\draw[->,>=stealth,in=0,out=180,looseness=0.6] (system.west) to (mask.east);
\draw[->,>=stealth,in=0,out=180,looseness=0.6] (system.west) to (writev.east);

\end{tikzpicture}

